Faster Detours in Undirected Graphs

The $k$-Detour problem is a basic path-finding problem: given a graph $G$ on $n$ vertices, with specified nodes $s$ and $t$, and a positive integer $k$, the goal is to determine if $G$ has an $st$-path of length exactly $\text{dist}(s, t) + k$, where $\text{dist}(s, t)$ is the length of a shortest path from $s$ to $t$. The $k$-Detour problem is NP-hard when $k$ is part of the input, so researchers have sought efficient parameterized algorithms for this task, running in $f(k)\text{poly}(n)$ time, for $f$ as slow-growing as possible. We present faster algorithms for $k$-Detour in undirected graphs, running in $1.853^k \text{poly}(n)$ randomized and $4.082^k \text{poly}(n)$ deterministic time. The previous fastest algorithms for this problem took $2.746^k \text{poly}(n)$ randomized and $6.523^k \text{poly}(n)$ deterministic time [Bez\'akov\'a-Curticapean-Dell-Fomin, ICALP 2017]. Our algorithms use the fact that detecting a path of a given length in an undirected graph is easier if we are promised that the path belongs to what we call a "bipartitioned" subgraph, where the nodes are split into two parts and the path must satisfy constraints on those parts. Previously, this idea was used to obtain the fastest known algorithm for finding paths of length $k$ in undirected graphs [Bj\"orklund-Husfeldt-Kaski-Koivisto, JCSS 2017]. Our work has direct implications for the $k$-Longest Detour problem: in this problem, we are given the same input as in $k$-Detour, but are now tasked with determining if $G$ has an $st$-path of length at least $\text{dist}(s, t) + k.$ Our results for k-Detour imply that we can solve $k$-Longest Detour in $3.432^k \text{poly}(n)$ randomized and $16.661^k \text{poly}(n)$ deterministic time. The previous fastest algorithms for this problem took $7.539^k \text{poly}(n)$ randomized and $42.549^k \text{poly}(n)$ deterministic time [Fomin et al., STACS 2022].

==> figure_back-edges.tex <==
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, very thick}, b/.style={-stealth, very thick, color=red!85!black}
    ]

    %% Vertical offsets
    \def\top{4.5cm};
    \def\bottom{0.5cm};
    \def\half{{(0.5*(\top+\bottom))}};
    
    %% Horizontal offsets
    \def\start{0.25cm};
    \def\layershift{1.3cm};
    \def\smallshift{0.7cm};

    %% Vertical Lines for Layers
    \foreach \x in {0,...,4} {
        \draw[gray,dashed] (\start + \layershift*\x,\bottom) -- (\start + \layershift*\x,\top);
    }

    \foreach \x in {5,...,7} {
        \draw[gray,dashed] (\start + \smallshift + \layershift*\x,\bottom) -- (\start + \smallshift + \layershift*\x,\top);
    }

    %% Ellipsis
    \node[scale=1.2] at (\start + 4.5*\layershift + 0.5*\smallshift, 2.5) {$\dots$};
    \node[scale=1.2] at (\start + 8*\layershift + 1.5*\smallshift, 2.5) {$\dots$};
    % Phantom ellipsis to help with Centering
    \node[scale=1.2] at (\start - \smallshift, 2.5) {$\phantom{\dots}$};

    %% Nodes in Layer 1
    \node[vtx] (1) at (\start,\half) {};
    \node[scale=1.2] at (\start + 0.3cm, 2.2cm) {$x$};

    %% Nodes in Layer 2
    \node[vtx] (2) at (\start + \layershift, 4) {};
    \node[vtx,color=blue] (7) at (\start + \layershift, 1.75) {};
    \node[scale=1.2,color=blue] at (\start + \layershift + 0.3cm, 1.45cm) {$z_1$};

    %% Nodes in Layer 3
    \node[vtx] (3) at (\start + 2*\layershift, 4) {};
    \node[vtx] (5) at (\start + 2*\layershift, 3.25) {};
    \node[vtx] (6) at (\start + 2*\layershift, 2.5) {};
    \node[vtx, color=blue] (8) at (\start + 2*\layershift, 1.75) {};
    \node[scale=1.2,color=blue] at (\start + 2*\layershift + 0.3cm, 1.45cm) {$z_2$};

    %% Nodes in Layer 4
    \node[vtx] (4) at (\start + 3*\layershift, 4) {}; \node[vtx] (9) at (\start + 3*\layershift, 1.75) {};
    \node[vtx,color=blue] (11) at (\start + 3*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + 3*\layershift - 0.3cm, 2.8cm) {$z_3$};

    %% Nodes in Layer 5
    \node[vtx] (10) at (\start + 4*\layershift, 1.75) {};
    \node[vtx] (12) at (\start + 4*\layershift, 3.25) {};
    \node[vtx,color=blue] (13) at (\start + 4*\layershift, 4) {};
    \node[scale=1.2,color=blue] at (\start + 4*\layershift - 0.3cm, 4.3cm) {$z_4$};

    %% Nodes in Layer 6
    \node[vtx] (14) at (\start + \smallshift + 5*\layershift, 4) {};
    \node[vtx,color=blue] (18) at (\start + \smallshift + 5*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + \smallshift + 5*\layershift + 0.3cm, 2.2) {$z_{i}$};

    %% Nodes in Layer 7
    \node[vtx] (15) at (\start + \smallshift+ 6*\layershift, 4) {};
    \node[vtx] (17) at (\start + \smallshift + 6*\layershift, 3.25) {};
    \node[vtx,color=blue] (19) at (\start + \smallshift + 6*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + \smallshift + 6*\layershift + 0.52cm, 2.2) {$z_{i+1}$};

    %% Nodes in Layer 8
        \node[vtx] (16) at (\start + \smallshift + 7*\layershift, 4) {};
        \node[vtx,color=blue] (20) at (\start + \smallshift + 7*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + \smallshift + 7*\layershift + 0.52cm, 2.2) {$z_{i+2}$};

    %% The Path
    \draw[edge]   (1) -- (2);
    \draw[edge]   (2) -- (3);
    \draw[edge]   (3) -- (4);
    \draw[b]      (4) -- (5);
    \draw[edge]   (5) -- (6);
    \draw[b]      (6) -- (7);
    \draw[edge]   (7) -- (8);
    \draw[edge]   (8) -- (9);
    \draw[edge]  (9) -- (10);
    \draw[b]    (10) -- (11);
    \draw[edge] (11) -- (12);
    % \draw[edge] (12) -- (13);
    % \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[b]    (16) -- (17);
    \draw[b]    (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
    % \draw[edge] (20) -- (21);
    % \draw[edge] (21) -- (22);

    %% Additional Edges interfacing with Ellipsis
    \draw[very thick] (12) -- (\start + 4*\layershift + 0.4cm, 3.25);
    % The y-coordinate should be (13).y - 0.4*(0.75/(\layershift))
    \draw[b] (\start + 4*\layershift + 0.4cm, 4cm - 0.2307cm) -- (13);
    \draw[very thick] (13) -- (\start + 4*\layershift + 0.4cm, 4cm);
    \draw[-stealth, very thick] (\start + \smallshift + 5*\layershift - 0.4cm, 4cm) -- (14);
    \draw[very thick] (20) -- (\start + \smallshift + 7*\layershift + 0.4cm, 2.5cm);
    
    \end{tikzpicture}

==> figure_old-split.tex <==
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, very thick}
    ]

    %% Vertical offsets
    \def\top{4.5cm};
    \def\bottom{0.5cm};
    \def\half{{(0.5*(\top+\bottom))}};
    
    %% Horizontal offsets
    \def\start{0.25cm};
    \def\layershift{1.3cm};

    %% Vertical Dashed Lines for Layers
    \foreach \x in {0,...,8} {
        \draw[gray,dashed] (\start + \layershift*\x,\bottom) -- (\start + \layershift*\x,\top);
    }

    %% Nodes in Layer 1
    \node[vtx] (1) at (\start,\half) {};
    \node[scale=1.2] at (\start + 0.3cm, 2.2cm) {$x$};

    %% Nodes in Layer 2
    \node[vtx] (2) at (\start + \layershift, 4) {};
    \node[vtx] (3) at (\start + \layershift, 3.25) {};
    \node[vtx] (4) at (\start + \layershift, 2.5) {};
    \node[vtx] (8) at (\start + \layershift, 1.75) {};
    \node[vtx] (9) at (\start + \layershift, 1) {};

    %% Nodes in Layer 3
    \node[vtx] (5) at (\start + 2*\layershift, 3.25) {};
    \node[vtx] (6) at (\start + 2*\layershift, 2.5) {};
    \node[vtx] (7) at (\start + 2*\layershift, 1.75) {};
    \node[vtx] (10) at (\start + 2*\layershift, 1) {};

    %% Nodes in Layer 4
    \node[vtx] (11) at (\start + 3*\layershift, 1.75) {};
    \node[vtx] (12) at (\start + 3*\layershift, 2.5) {};

    %% Nodes in Layer 5
    \node[vtx,color=blue] (13) at (\start + 4*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + 4*\layershift + 0.3cm, 2.2) {$y$};

    %% Nodes in Layer 6
    \node[vtx] (14) at (\start + 5*\layershift, 2.5) {};

    %% Nodes in Layer 7
    \node[vtx] (15) at (\start + 6*\layershift, 3.25) {};
    \node[vtx] (16) at (\start + 6*\layershift, 2.5) {};
    \node[vtx] (17) at (\start + 6*\layershift, 1.75) {};

    %% Nodes in Layer 8 
    \node[vtx] (18) at (\start + 7*\layershift, 1.75) {};
    \node[vtx] (22) at (\start + 7*\layershift, 2.5) {};
    \node[scale=1.2] at (\start + 7*\layershift + 0.3cm, 2.2) {$t$};

    %% Nodes in Layer 9
    \node[vtx] (19) at (\start + 8*\layershift, 1.75) {};
    \node[vtx] (20) at (\start + 8*\layershift, 2.5) {};
    \node[vtx] (21) at (\start + 8*\layershift, 3.25) {};

    %% The Path
    \draw[edge]   (1) -- (2);
    \draw[edge]   (2) -- (3);
    \draw[edge]   (3) -- (4);
    \draw[edge]   (4) -- (5);
    \draw[edge]   (5) -- (6);
    \draw[edge]   (6) -- (7);
    \draw[edge]   (7) -- (8);
    \draw[edge]   (8) -- (9);
    \draw[edge]  (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
    \draw[edge] (20) -- (21);
    \draw[edge] (21) -- (22);
   
    %% Highlighted Left Region
    \begin{scope}[on background layer]   
      \filldraw[Yellow!50, line width=20pt,rounded corners=4pt] 
      (1.center) -- (\start + \layershift, \top) -- (\start + 3*\layershift, \top) -- (13.center) -- (\start + 3*\layershift, \bottom) -- (\start + \layershift, \bottom) -- cycle;
    \end{scope}
    %% Highlighted Right Region 
    % (YellowGreen!40 is also a decent color choice)
    \begin{scope}[on background layer]   
      \filldraw[WildStrawberry!15, line width=20pt,rounded corners=4pt] (13.center) --  (\start + 5*\layershift, \top) --  (\start + 8*\layershift, \top) -- (\start + 8*\layershift, \bottom) --  (\start + 5*\layershift, \bottom) --  cycle;
    \end{scope}
    
    \end{tikzpicture}

==> figures.tex <==


\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, thick}
    ]
    
    \draw[gray] (0,0) rectangle (0.5,5);
    \draw[gray] (1.5,0) rectangle (2,5);
    \draw[gray] (3,0) rectangle (3.5,5);
    \draw[gray] (4.5,0) rectangle (5,5);
    \draw[gray] (6,0) rectangle (6.5,5);
    \draw[gray] (7.5,0) rectangle (8,5);
    \draw[gray] (9,0) rectangle (9.5,5);
    \draw[gray] (10.5,0) rectangle (11,5);

    \node[vtx,color=blue] (1) at (0.25,3) {};
    \node[scale=1.2,color=blue] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (1.75, 3.25) {};
    \node[vtx] (4) at (1.75, 2.5) {};
    \node[vtx] (5) at (3.25, 3.75) {};
    \node[vtx] (6) at (3.25, 3) {};
    \node[vtx] (7) at (3.25, 2.25) {};
    \node[vtx] (8) at (1.75, 2) {};
    \node[vtx] (9) at (1.75, 1.25) {};
    \node[vtx] (10) at (3.25, 1.5) {};
    \node[vtx] (11) at (4.75, 2.5) {};
    \node[vtx, color=red] (12) at (6.25, 3.25) {};
    \node[scale=1.2,color=red] at (6.25, 3.55) {$y$};
    \node[vtx] (13) at (7.75, 3.75) {};
    \node[vtx] (14) at (9.25, 3.75) {};
    \node[vtx] (15) at (7.75, 3) {};
    \node[vtx] (16) at (7.75, 2.25) {};
    \node[vtx] (17) at (9.25, 2) {};
    \node[vtx] (18) at (10.75, 2.25) {};
    \node[vtx,color=blue] (19) at (9.25, 2.75) {};
    \node[scale=1.2] at (9.25, 3.05) {$t$};
    


    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[edge] (4) -- (5);
    \draw[edge] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);

   
    
    \begin{scope}[on background layer]   
      \filldraw[yellow!60, line width=20pt,rounded corners=4pt] (1.center) --  (2.center) --  (5.center) --  (12.center) --  (10.center) --  (9.center) -- cycle;
      \filldraw[blue!20, line width=20pt,rounded corners=4pt] (12.center) --  (13.center) --  (14.center) --  (18.center) --  (17.center) --  (16.center) -- cycle;
    \end{scope}
    
    \end{tikzpicture}
    \caption{Path splitting in previous work ver 1}
    \label{fig:1}
\end{figure}


\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, very thick}
    ]
    
    \draw[gray,dashed] (0.25,0) -- (0.25,5);
    \draw[gray,dashed] (1.75,0) -- (1.75,5);
    \draw[gray,dashed] (3.25,0) -- (3.25,5);
    \draw[gray,dashed] (4.75,0) -- (4.75,5);
    \draw[gray,dashed] (6.25,0) -- (6.25,5);
    \draw[gray,dashed] (7.75,0) -- (7.75,5);
    \draw[gray,dashed] (9.25,0) -- (9.25,5);
    \draw[gray,dashed] (10.75,0) -- (10.75,5);

    \node[vtx,color=blue] (1) at (0.25,3) {};
    \node[scale=1.2,color=blue] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (1.75, 3.25) {};
    \node[vtx] (4) at (1.75, 2.5) {};
    \node[vtx] (5) at (3.25, 3.75) {};
    \node[vtx] (6) at (3.25, 3) {};
    \node[vtx] (7) at (3.25, 2.25) {};
    \node[vtx] (8) at (1.75, 2) {};
    \node[vtx] (9) at (1.75, 1.25) {};
    \node[vtx] (10) at (3.25, 1.5) {};
    \node[vtx] (11) at (4.75, 2.5) {};
    \node[vtx, color=red] (12) at (6.25, 3.25) {};
    \node[scale=1.2,color=red] at (6.25, 3.55) {$y$};
    \node[vtx] (13) at (7.75, 3.75) {};
    \node[vtx] (14) at (9.25, 3.75) {};
    \node[vtx] (15) at (7.75, 3) {};
    \node[vtx] (16) at (7.75, 2.25) {};
    \node[vtx] (17) at (9.25, 2) {};
    \node[vtx] (18) at (10.75, 2.25) {};
    \node[vtx,color=blue] (19) at (9.25, 2.75) {};
    \node[scale=1.2] at (9.25, 3.05) {$t$};
    


    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[edge] (4) -- (5);
    \draw[edge] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);

   
    
    \begin{scope}[on background layer]   
      \filldraw[yellow!60, line width=20pt,rounded corners=4pt] (1.center) --  (2.center) --  (5.center) --  (12.center) --  (10.center) --  (9.center) -- cycle;
      \filldraw[blue!20, line width=20pt,rounded corners=4pt] (12.center) --  (13.center) --  (14.center) --  (18.center) --  (17.center) --  (16.center) -- cycle;
    \end{scope}
    
    \end{tikzpicture}
    \caption{Path splitting in previous work ver 2}
    \label{fig:2}
\end{figure}


\newpage

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, thick}
    ]
    
    \draw[gray] (0,0) rectangle (0.5,5);
    \draw[gray] (1.5,0) rectangle (2,5);
    \draw[gray] (3,0) rectangle (3.5,5);
    \draw[gray] (4.5,0) rectangle (5,5);
    \draw[gray] (6,0) rectangle (6.5,5);
    \draw[gray] (7.5,0) rectangle (8,5);
    \draw[gray] (9,0) rectangle (9.5,5);
    \draw[gray] (10.5,0) rectangle (11,5);

    \node[vtx,color=blue] (1) at (0.25,3) {};
    \node[scale=1.2,color=blue] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (3.25, 4) {};
    \node[vtx] (4) at (1.75, 3.5) {};
    \node[vtx] (5) at (3.25, 3) {};
    \node[vtx] (6) at (4.75, 2.5) {};
    \node[vtx] (7) at (3.25, 2.25) {};
    \node[vtx] (8) at (4.75, 1.75) {};
    \node[vtx,color=red] (9) at (6.25, 2.5) {};
    \node[scale=1.2,color=red] at (6.25, 2.8) {$y$};
    \node[vtx] (10) at (7.75, 3) {};
    \node[vtx] (11) at (9.25, 3.5) {};
    \node[vtx] (12) at (9.25, 2.75) {};
    \node[vtx] (13) at (10.75, 2.5) {};
    \node[vtx,color=blue] (14) at (9.25, 2) {};
    \node[scale=1.2] at (9.25, 2.3) {$t$};
    


    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[edge] (4) -- (5);
    \draw[edge] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);

    \begin{scope}[on background layer]   
      \filldraw[yellow!60, line width=20pt,rounded corners=4pt] (1.center) --  (2.center) --  (3.center) --  (9.center) --  (8.center) --  (7.center) -- cycle;
      \filldraw[blue!20, line width=20pt,rounded corners=4pt] (9.center) --  (10.center) --  (11.center) --  (13.center) --  (14.center) --  cycle;
    \end{scope}

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,0.3) -- (6.5,0.3);
    \node[scale=1.2] at (4,-0.8) {$G_{(x,y]}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (7.5,0.3) -- (11,0.3);
    \node[scale=1.2] at (9.25,-0.8) {$G_{(y,\infty]}$};
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (1.5,4.7) -- (6.5,4.7);
  \node[scale=1.2] at (4,5.8) {$\le k/2$};
    \end{tikzpicture}
    \caption{Current path splitting ver 1}
    \label{fig:3}
\end{figure}


\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, thick}
    ]
    
    \draw[gray,dashed] (0.25,0) -- (0.25,5);
    \draw[gray,dashed] (1.75,0) -- (1.75,5);
    \draw[gray,dashed] (3.25,0) -- (3.25,5);
    \draw[gray,dashed] (4.75,0) -- (4.75,5);
    \draw[gray,dashed] (6.25,0) -- (6.25,5);
    \draw[gray,dashed] (7.75,0) -- (7.75,5);
    \draw[gray,dashed] (9.25,0) -- (9.25,5);
    \draw[gray,dashed] (10.75,0) -- (10.75,5);

    \node[vtx,color=blue] (1) at (0.25,3) {};
    \node[scale=1.2,color=blue] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (3.25, 4) {};
    \node[vtx] (4) at (1.75, 3.5) {};
    \node[vtx] (5) at (3.25, 3) {};
    \node[vtx] (6) at (4.75, 2.5) {};
    \node[vtx] (7) at (3.25, 2.25) {};
    \node[vtx] (8) at (4.75, 1.75) {};
    \node[vtx,color=red] (9) at (6.25, 2.5) {};
    \node[scale=1.2,color=red] at (6.25, 2.8) {$y$};
    \node[vtx] (10) at (7.75, 3) {};
    \node[vtx] (11) at (9.25, 3.5) {};
    \node[vtx] (12) at (9.25, 2.75) {};
    \node[vtx] (13) at (10.75, 2.5) {};
    \node[vtx,color=blue] (14) at (9.25, 2) {};
    \node[scale=1.2] at (9.25, 2.3) {$t$};
    


    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[edge] (4) -- (5);
    \draw[edge] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);

    \begin{scope}[on background layer]   
      \filldraw[yellow!60, line width=20pt,rounded corners=4pt] (1.center) --  (2.center) --  (3.center) --  (9.center) --  (8.center) --  (7.center) -- cycle;
      \filldraw[blue!20, line width=20pt,rounded corners=4pt] (9.center) --  (10.center) --  (11.center) --  (13.center) --  (14.center) --  cycle;
    \end{scope}

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (1.5,0.3) -- (6.5,0.3);
    \node[scale=1.2] at (4,-0.8) {$G_{(x,y]}$};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (7.5,0.3) -- (11,0.3);
    \node[scale=1.2] at (9.25,-0.8) {$G_{(y,\infty]}$};
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}]
  (1.5,4.7) -- (6.5,4.7);
  \node[scale=1.2] at (4,5.8) {$\le k/2$};
    \end{tikzpicture}
    \caption{Current path splitting ver 2}
    \label{fig:4}
\end{figure}

\newpage

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, thick},
    b/.style={-stealth, very thick, color=red}
    ]
    
    \draw[gray] (0,0) rectangle (0.5,5);
    \draw[gray] (1.5,0) rectangle (2,5);
    \draw[gray] (3,0) rectangle (3.5,5);
    \draw[gray] (4.5,0) rectangle (5,5);
    \draw[gray] (6,0) rectangle (6.5,5);
    \draw[gray] (7.5,0) rectangle (8,5);
    \draw[gray] (9,0) rectangle (9.5,5);
    \draw[gray] (10.5,0) rectangle (11,5);
    \draw[gray] (12,0) rectangle (12.5,5);
    \draw[gray] (13.5,0) rectangle (14,5);

    \node[vtx] (1) at (0.25,3) {};
    \node[scale=1.2] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (3.25, 3.75) {};
    \node[vtx] (4) at (4.75, 3.5) {};
    \node[vtx] (5) at (3.25, 3.25) {};
    \node[vtx, color=blue] (6) at (1.75, 3) {};
    \node[scale=1.2,color=blue] at (1.75, 2.6) {$z_1$};
    \node[vtx] (7) at (3.25, 2.75) {};
    \node[vtx, color=blue] (8) at (3.25, 2) {};
    \node[scale=1.2,color=blue] at (3.25, 1.6) {$z_2$};
    \node[vtx] (9) at (4.75, 1.25) {};
    \node[vtx] (10) at (6.25, 1.5) {};
    \node[vtx] (11) at (7.75, 1.75) {};
    \node[vtx] (12) at (9.25, 2) {};
    \node[vtx] (13) at (7.75, 2.25) {};
    \node[vtx] (14) at (6.25, 2.5) {};
    \node[vtx, color=blue] (15) at (4.75, 2.75) {};
    \node[scale=1.2, color=blue] at (4.75, 2.35) {$z_3$};
    \node[vtx, color=blue] (16) at (6.25, 3) {};
    \node[scale=1.2, color=blue] at (6.25, 3.4) {$z_4$};
    \node[vtx, color=blue] (17) at (7.75, 3.25) {};
    \node[scale=1.2, color=blue] at (7.75, 3.65) {$z_5$};
    \node[vtx] (18) at (9.25, 3.5) {};
    \node[vtx] (19) at (10.75, 3.75) {};
    \node[vtx] (20) at (12.25, 3.75) {};
    \node[vtx] (21) at (13.75, 3.75) {};
    \node[vtx] (22) at (12.25, 3.25) {};
    \node[vtx] (23) at (10.75, 3) {};
    \node[vtx, color=blue] (24) at (9.25, 2.75) {};
    \node[scale=1.2, color=blue] at (8.8, 2.75) {$z_6$};
    \node[vtx, color=blue] (25) at (10.75, 2.25) {};
    \node[scale=1.2, color=blue] at (10.75, 1.85) {$z_7$};
    \node[vtx, color=blue] (26) at (12.25, 2.25) {};
    \node[scale=1.2, color=blue] at (12.25, 1.85) {$z_8$};
    \node[vtx] (27) at (13.75, 2.25) {};
    \node[scale=1.2] at (13.75, 1.85) {$t$};
    

    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[b] (4) -- (5);
    \draw[b] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[b] (12) -- (13);
    \draw[b] (13) -- (14);
    \draw[b] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
    \draw[edge] (20) -- (21);
    \draw[b] (21) -- (22);
    \draw[b] (22) -- (23);
    \draw[b] (23) -- (24);
    \draw[edge] (24) -- (25);
    \draw[edge] (25) -- (26);
    \draw[edge] (26) -- (27);

   

    \end{tikzpicture}
    \caption{Path splitting lemma ver 1}
    \label{fig:5}
\end{figure}

\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, thick},
    b/.style={-stealth, very thick, color=red}
    ]
    
        
    \draw[gray,dashed] (0.25,0) -- (0.25,5);
    \draw[gray,dashed] (1.75,0) -- (1.75,5);
    \draw[gray,dashed] (3.25,0) -- (3.25,5);
    \draw[gray,dashed] (4.75,0) -- (4.75,5);
    \draw[gray,dashed] (6.25,0) -- (6.25,5);
    \draw[gray,dashed] (7.75,0) -- (7.75,5);
    \draw[gray,dashed] (9.25,0) -- (9.25,5);
    \draw[gray,dashed] (10.75,0) -- (10.75,5);
    \draw[gray,dashed] (12.25,0) -- (12.25,5);
    \draw[gray,dashed] (13.75,0) -- (13.75,5);

    \node[vtx] (1) at (0.25,3) {};
    \node[scale=1.2] at (0.25, 3.3) {$x$};
    \node[vtx] (2) at (1.75, 4) {};
    \node[vtx] (3) at (3.25, 3.75) {};
    \node[vtx] (4) at (4.75, 3.5) {};
    \node[vtx] (5) at (3.25, 3.25) {};
    \node[vtx, color=blue] (6) at (1.75, 3) {};
    \node[scale=1.2,color=blue] at (1.75, 2.6) {$z_1$};
    \node[vtx] (7) at (3.25, 2.75) {};
    \node[vtx, color=blue] (8) at (3.25, 2) {};
    \node[scale=1.2,color=blue] at (3.25, 1.6) {$z_2$};
    \node[vtx] (9) at (4.75, 1.25) {};
    \node[vtx] (10) at (6.25, 1.5) {};
    \node[vtx] (11) at (7.75, 1.75) {};
    \node[vtx] (12) at (9.25, 2) {};
    \node[vtx] (13) at (7.75, 2.25) {};
    \node[vtx] (14) at (6.25, 2.5) {};
    \node[vtx, color=blue] (15) at (4.75, 2.75) {};
    \node[scale=1.2, color=blue] at (4.75, 2.35) {$z_3$};
    \node[vtx, color=blue] (16) at (6.25, 3) {};
    \node[scale=1.2, color=blue] at (6.25, 3.4) {$z_4$};
    \node[vtx, color=blue] (17) at (7.75, 3.25) {};
    \node[scale=1.2, color=blue] at (7.75, 3.65) {$z_5$};
    \node[vtx] (18) at (9.25, 3.5) {};
    \node[vtx] (19) at (10.75, 3.75) {};
    \node[vtx] (20) at (12.25, 3.75) {};
    \node[vtx] (21) at (13.75, 3.75) {};
    \node[vtx] (22) at (12.25, 3.25) {};
    \node[vtx] (23) at (10.75, 3) {};
    \node[vtx, color=blue] (24) at (9.25, 2.75) {};
    \node[scale=1.2, color=blue] at (8.8, 2.75) {$z_6$};
    \node[vtx, color=blue] (25) at (10.75, 2.25) {};
    \node[scale=1.2, color=blue] at (10.75, 1.85) {$z_7$};
    \node[vtx, color=blue] (26) at (12.25, 2.25) {};
    \node[scale=1.2, color=blue] at (12.25, 1.85) {$z_8$};
    \node[vtx] (27) at (13.75, 2.25) {};
    \node[scale=1.2] at (13.75, 1.85) {$t$};
    

    \draw[edge] (1) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (3) -- (4);
    \draw[b] (4) -- (5);
    \draw[b] (5) -- (6);
    \draw[edge] (6) -- (7);
    \draw[edge] (7) -- (8);
    \draw[edge] (8) -- (9);
    \draw[edge] (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[b] (12) -- (13);
    \draw[b] (13) -- (14);
    \draw[b] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
    \draw[edge] (20) -- (21);
    \draw[b] (21) -- (22);
    \draw[b] (22) -- (23);
    \draw[b] (23) -- (24);
    \draw[edge] (24) -- (25);
    \draw[edge] (25) -- (26);
    \draw[edge] (26) -- (27);

   

    \end{tikzpicture}
    \caption{Path splitting lemma ver 2}
    \label{fig:6}
\end{figure}



==> figures_new-split.tex <==
\begin{tikzpicture}[
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=4pt},
    edge/.style={-stealth, very thick}
    ]

    %% Vertical offsets
    \def\top{4.5cm};
    \def\bottom{0.5cm};
    \def\half{{(0.5*(\top+\bottom))}};
    
    %% Horizontal offsets
    \def\start{0.25cm};
    \def\layershift{1.3cm};

    %% Vertical Lines for Layers
    \foreach \x in {0,...,8} {
        \draw[gray,dashed] (\start + \layershift*\x,\bottom) -- (\start + \layershift*\x,\top);
    }

    %% Labeled Nodes
    \node[vtx] (1) at (\start,\half) {};
    \node[scale=1.2] at (\start + 0.3cm, 2.2cm) {$x$};

    %% Nodes in Layer 2
    \node[vtx] (2) at (\start + \layershift, 4) {};
    \node[vtx] (3) at (\start + \layershift, 3.25) {};
    \node[vtx] (4) at (\start + \layershift, 2.5) {};
    \node[vtx] (9) at (\start + \layershift, 1.75) {};

    %% Nodes in Layer 3
    \node[vtx] (5) at (\start + 2*\layershift, 3.25) {};
    \node[vtx] (8) at (\start + 2*\layershift, 2.5) {};
    \node[vtx] (10) at (\start + 2*\layershift, 1) {};

    
    %% Nodes in Layer 4
    \node[vtx] (6) at (\start + 3*\layershift, 4) {};
    \node[vtx] (7) at (\start + 3*\layershift, 3.25) {};

    \node[vtx] (11) at (\start + 3*\layershift, 1) {};
    \node[vtx] (12) at (\start + 3*\layershift, 1.75) {};
    \node[vtx,color=blue] (13) at (\start + 3*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + 3*\layershift + 0.3cm, 2.2) {$y$};

    %% Nodes in Layer 5
    \node[vtx] (14) at (\start + 4*\layershift, 2.5) {};

    %% Nodes in Layer 6
    \node[vtx] (15) at (\start + 5*\layershift, 2.5) {};

    %% Nodes in Layer 7
    \node[vtx] (16) at (\start + 6*\layershift, 3.25) {};
    \node[vtx] (17) at (\start + 6*\layershift, 2.5) {};
    \node[vtx] (18) at (\start + 6*\layershift, 1.75) {};

    %% Nodes in Layer 8
    \node[vtx] (19) at (\start + 7*\layershift, 1.75) {};
    \node[vtx] (23) at (\start + 7*\layershift, 2.5) {};
    \node[scale=1.2] at (\start + 7*\layershift + 0.3cm, 2.2) {$t$};

    %% Nodes in Layer 9
    \node[vtx] (20) at (\start + 8*\layershift, 1.75) {};
    \node[vtx] (21) at (\start + 8*\layershift, 2.5) {};
    \node[vtx] (22) at (\start + 8*\layershift, 3.25) {};
    
    %% The Path
    \draw[edge]   (1) -- (2);
    \draw[edge]   (2) -- (3);
    \draw[edge]   (3) -- (4);
    \draw[edge]   (4) -- (5);
    \draw[edge]   (5) -- (6);
    \draw[edge]   (6) -- (7);
    \draw[edge]   (7) -- (8);
    \draw[edge]   (8) -- (9);
    \draw[edge]  (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
    \draw[edge] (20) -- (21);
    \draw[edge] (21) -- (22);
    \draw[edge] (22) -- (23);
   
    %% Highlighted Left Region
    \begin{scope}[on background layer]   
      \filldraw[Yellow!50, line width=20pt,rounded corners=4pt] 
      (1.center) -- (\start + \layershift, \top) -- (\start + 3*\layershift, \top) -- (\start + 3*\layershift, \bottom) -- (\start + \layershift, \bottom) -- cycle;
    \end{scope}
    %% Highlighted Right Region
    \begin{scope}[on background layer]   
      \filldraw[WildStrawberry!15, line width=20pt,rounded corners=4pt] (13.center) --  (\start + 5*\layershift, \top) --  (\start + 8*\layershift, \top) -- (\start + 8*\layershift, \bottom) --  (\start + 5*\layershift, \bottom) --  cycle;
    \end{scope}

    %% Region Labels
    \node[scale=1.2] at (\start + 2*\layershift - 0.65cm, 0.6) {$G_{(x,y]}$};
    \node[scale=1.2] at (\start + 6*\layershift - 0.65cm, 0.6) {$G_{(y,\infty)}$};
    
    \end{tikzpicture}

==> subfig-new-split.tex <==
\begin{tikzpicture}[scale=0.7,
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=3pt},
    edge/.style={-stealth, thick}
    ]

    %% Vertical offsets
    \def\top{4.5cm};
    \def\bottom{0.5cm};
    \def\half{{(0.5*(\top+\bottom))}};
    
    %% Horizontal offsets
    \def\start{0.25cm};
    \def\layershift{1.3cm};

    %% Vertical Dashed Lines for Layers
    \foreach \x in {0,...,7} {
        \draw[gray,dashed] (\start + \layershift*\x,\bottom) -- (\start + \layershift*\x,\top);
    }

    %% Nodes in Layer 1
    \node[vtx] (1) at (\start,\half) {};
    \node[scale=1.2] at (\start + 0.4cm, 2.1cm) {$x$};

    %% Nodes in Layer 2
    \node[vtx] (2) at (\start + \layershift, 4) {};
    \node[vtx] (4) at (\start + \layershift, 3.25) {};
    \node[vtx] (5) at (\start + \layershift, 2.5) {};
    \node[vtx] (6) at (\start + \layershift, 1.75) {};
    

    %% Nodes in Layer 3
    \node[vtx] (3) at (\start + 2*\layershift, 4) {};
    \node[vtx] (7) at (\start + 2*\layershift, 1) {};
    \node[vtx] (8) at (\start + 2*\layershift, 1.75) {};
    \node[vtx,color=blue] (9) at (\start + 2*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + 2*\layershift - 0.4cm, 2.8) {$y$};
    


    %% Nodes in Layer 4
    \node[vtx] (10) at (\start + 3*\layershift, 1.75) {};
    \node[vtx] (11) at (\start + 3*\layershift, 2.5) {};

    %% Nodes in Layer 5
    \node[vtx] (12) at (\start + 4*\layershift, 2.5) {};


    %% Nodes in Layer 6
    \node[vtx] (13) at (\start + 5*\layershift, 3.25) {};
    \node[vtx] (14) at (\start + 5*\layershift, 2.5) {};
    \node[vtx] (15) at (\start + 5*\layershift, 1.75) {};

    %% Nodes in Layer 8 
    \node[vtx] (16) at (\start + 6*\layershift, 1.75) {};
    \node[vtx] (20) at (\start + 6*\layershift, 2.5) {};
    \node[scale=1.2] at (\start + 6*\layershift - 0.4cm, 2.8) {$t$};

    %% Nodes in Layer 9
    \node[vtx] (17) at (\start + 7*\layershift, 1.75) {};
    \node[vtx] (18) at (\start + 7*\layershift, 2.5) {};
    \node[vtx] (19) at (\start + 7*\layershift, 3.25) {};

    %% The Path
    \draw[edge]   (1) -- (2);
    \draw[edge]   (2) -- (3);
    \draw[edge]   (3) -- (4);
    \draw[edge]   (4) -- (5);
    \draw[edge]   (5) -- (6);
    \draw[edge]   (6) -- (7);
    \draw[edge]   (7) -- (8);
    \draw[edge]   (8) -- (9);
    \draw[edge]  (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
   
    %% Highlighted Left Region
    \begin{scope}[on background layer]   
      \filldraw[Yellow!50, line width=15pt,rounded corners=4pt] 
      (1.center) -- (\start + \layershift, \top) -- (\start + 2*\layershift, \top) -- (\start + 2*\layershift, \bottom) -- (\start + \layershift, \bottom) -- cycle;
    \end{scope}
    %% Highlighted Right Region
    \begin{scope}[on background layer]   
      \filldraw[WildStrawberry!15, line width=15pt,rounded corners=4pt] (9.center) --  (\start + 3*\layershift, \top) --  (\start + 7*\layershift, \top) -- (\start + 7*\layershift, \bottom) --  (\start + 3*\layershift, \bottom) --  cycle;
    \end{scope}

    %% Region Labels
    \node[scale=1.2] at (\start + 2*\layershift - 0.65cm, 0.6) {$G_{(x,y]}$};
    \node[scale=1.2] at (\start + 5*\layershift , 0.6) {$G_{(y,\infty)}$};

    %% Curly brackets
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (\start + \layershift - 0.1cm, 4) -- (\start + 2*\layershift + 0.1cm, 4);
    \node[scale=1] at (\start + 1.5*\layershift, 5.6) {$\le k/2+1$};
    
    \end{tikzpicture}

==> subfig-old-split.tex <==
    \begin{tikzpicture}[scale=0.7,
    vtx/.style={circle,draw,fill=black,inner sep=0pt,minimum width=3pt},
    edge/.style={-stealth, thick}
    ]

    %% Vertical offsets
    \def\top{4.5cm};
    \def\bottom{0.5cm};
    \def\half{{(0.5*(\top+\bottom))}};
    
    %% Horizontal offsets
    \def\start{0.25cm};
    \def\layershift{1.3cm};

    %% Vertical Dashed Lines for Layers
    \foreach \x in {0,...,7} {
        \draw[gray,dashed] (\start + \layershift*\x,\bottom) -- (\start + \layershift*\x,\top);
    }

    %% Nodes in Layer 1
    \node[vtx] (1) at (\start,\half) {};
    \node[scale=1.2] at (\start + 0.4cm, 2.1cm) {$x$};

    %% Nodes in Layer 2
    \node[vtx] (2) at (\start + \layershift, 4) {};
    \node[vtx] (4) at (\start + \layershift, 3.25) {};
    \node[vtx] (5) at (\start + \layershift, 2.5) {};
    \node[vtx] (6) at (\start + \layershift, 1.75) {};
    

    %% Nodes in Layer 3
    \node[vtx] (3) at (\start + 2*\layershift, 4) {};
    \node[vtx] (7) at (\start + 2*\layershift, 1) {};
    \node[vtx] (8) at (\start + 2*\layershift, 1.75) {};
    \node[vtx] (9) at (\start + 2*\layershift, 2.5) {};
    


    %% Nodes in Layer 4
    \node[vtx] (10) at (\start + 3*\layershift, 1.75) {};
    \node[vtx] (11) at (\start + 3*\layershift, 2.5) {};

    %% Nodes in Layer 5
    \node[vtx,color=blue] (12) at (\start + 4*\layershift, 2.5) {};
    \node[scale=1.2,color=blue] at (\start + 4*\layershift + 0.4cm, 2.1) {$y$};


    %% Nodes in Layer 6
    \node[vtx] (13) at (\start + 5*\layershift, 3.25) {};
    \node[vtx] (14) at (\start + 5*\layershift, 2.5) {};
    \node[vtx] (15) at (\start + 5*\layershift, 1.75) {};

    %% Nodes in Layer 8 
    \node[vtx] (16) at (\start + 6*\layershift, 1.75) {};
    \node[vtx] (20) at (\start + 6*\layershift, 2.5) {};
    \node[scale=1.2] at (\start + 6*\layershift - 0.4cm, 2.8) {$t$};

    %% Nodes in Layer 9
    \node[vtx] (17) at (\start + 7*\layershift, 1.75) {};
    \node[vtx] (18) at (\start + 7*\layershift, 2.5) {};
    \node[vtx] (19) at (\start + 7*\layershift, 3.25) {};

    %% The Path
    \draw[edge]   (1) -- (2);
    \draw[edge]   (2) -- (3);
    \draw[edge]   (3) -- (4);
    \draw[edge]   (4) -- (5);
    \draw[edge]   (5) -- (6);
    \draw[edge]   (6) -- (7);
    \draw[edge]   (7) -- (8);
    \draw[edge]   (8) -- (9);
    \draw[edge]  (9) -- (10);
    \draw[edge] (10) -- (11);
    \draw[edge] (11) -- (12);
    \draw[edge] (12) -- (13);
    \draw[edge] (13) -- (14);
    \draw[edge] (14) -- (15);
    \draw[edge] (15) -- (16);
    \draw[edge] (16) -- (17);
    \draw[edge] (17) -- (18);
    \draw[edge] (18) -- (19);
    \draw[edge] (19) -- (20);
   
    %% Highlighted Left Region
    \begin{scope}[on background layer]   
      \filldraw[Yellow!50, line width=15pt,rounded corners=4pt] 
      (1.center) -- (\start + \layershift, \top) -- (\start + 3*\layershift, \top) -- (12.center) -- (\start + 3*\layershift, \bottom) -- (\start + \layershift, \bottom) -- cycle;
    \end{scope}
    %% Highlighted Right Region 
    % (YellowGreen!40 is also a decent color choice)
    \begin{scope}[on background layer]   
      \filldraw[WildStrawberry!15, line width=15pt,rounded corners=4pt] (12.center) --  (\start + 5*\layershift, \top) --  (\start + 7*\layershift, \top) -- (\start + 7*\layershift, \bottom) --  (\start + 5*\layershift, \bottom) --  cycle;
    \end{scope}

    %% Curly brackets
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4ex}] (\start + \layershift - 0.1cm, 4) -- (\start + 4*\layershift + 0.1cm, 4);
    \node[scale=1] at (\start + 2.5*\layershift, 5.6) {$\le k+1$};
    
    \end{tikzpicture}
